Algorithms for Algebraic Path Properties in Concurrent Systems of Constant Treewidth Components

We study algorithmic questions for concurrent systems where the transitions are labeled from a complete, closed semiring, and path properties are algebraic with semiring operations. The algebraic path properties can model dataflow analysis problems, the shortest path problem, and many other natural problems that arise in program analysis. We consider that each component of the concurrent system is a graph with constant treewidth, a property satisfied by the controlflow graphs of most programs. We allow for multiple possible queries, which arise naturally in demand driven dataflow analysis. The study of multiple queries allows us to consider the tradeoff between the resource usage of the one-time preprocessing and for each individual query. The traditional approach constructs the product graph of all components and applies the best-known graph algorithm on the product. In this approach, even the answer to a single query requires the transitive closure, which provides no room for tradeoff between preprocessing and query time. Our main contributions are algorithms that significantly improve the worst-case running time of the traditional approach, and provide various tradeoffs depending on the number of queries. For example, in a concurrent system of two components, the traditional approach requires hexic time in the worst case for answering one query as well as computing the transitive closure, whereas we show that with one-time preprocessing in almost cubic time, each subsequent query can be answered in at most linear time, and even the transitive closure can be computed in almost quartic time. Furthermore, we establish conditional optimality results showing that the worst-case running time of our algorithms cannot be improved without achieving major breakthroughs in graph algorithms.

==> fig_balance.tex <==
\begin{figure*}
\centering
\newcommand{\distone}{3.3cm*0.3}
\begin{tikzpicture}[thick,scale=0.7, node distance=\distone]
\tikzstyle{every state}=[very thick, fill=white,draw=black,text=black,font=\small , inner sep=-0.05cm, minimum size=8mm]


\node[state] (v1) {1};
\xdef\lv{1}
\foreach \v in {2,...,4} {
\node[state,above right of=v\lv] (v\v) {\v};
\draw (v\lv) to (v\v);
\xdef\lv{\v}
}

\foreach \v in {5,...,7} {
\node[state,below right of=v\lv] (v\v) {\v};
\draw (v\lv) to (v\v);
\xdef\lv{\v}
}


\node[above right of=v7] (arrow1) {\Large $\Rightarrow$};

\node[state,below right of=arrow1] (v1') {1};
\node[state,above right of=v1'] (v2') {2};
\node[state,above right of=v2',node distance=2cm] (v4') {4};
\node[state,below right of=v4',node distance=2cm] (v6') {6};
\node[state,below right of=v6'] (v7') {7};
\node[state,below left of=v6'] (v5') {5};
\node[state,below right of=v2'] (v3') {3};

\foreach \x/\y in {1/2,2/3,2/4,4/6,6/5,6/7} {
\draw (v\x ') to (v\y ');
}

\node[above right of=v7'] (arrow2) {\Large $\Rightarrow$};

\node[state,below right of=arrow2] (v1h) {1,2};
\node[state,above right of=v1h] (v2h) {2,4};
\node[state,above right of=v2h,node distance=2cm] (v4h) {4};
\node[state,below right of=v4h,node distance=2cm] (v6h) {4,6};
\node[state,below right of=v6h] (v7h) {7,6};
\node[state,below left of=v6h] (v5h) {4,5,6};
\node[state,below right of=v2h] (v3h) {2,3,4};

\foreach \x/\y in {1/2,2/3,2/4,4/6,6/5,6/7} {
\draw (v\x h) to (v\y h);
}
\renewcommand{\distone}{5.5cm*0.3}
\node[left of=v4]{\large $\Tree(G)$};
\node[left of=v4']{\large $\Ranktree$};
\node[left of=v4h]{\large $\widehat{\Ranktree}$};



\end{tikzpicture}
\caption{Given the tree-decomposition $\Tree(G)$ on the left, the graph in the middle is the corresponding $\Ranktree$ and the one on the right is the corresponding tree-decomposition $\widehat{\Ranktree}=\Rep(\Ranktree)$
after replacing each bag $\Bag$ with $\Nhoodnodes(\Bag)$.\label{fig:TreeG2Rank2BalTreeG}}
\end{figure*}  

==> fig_binarization.tex <==
\begin{figure}
\newcommand{\distone}{5cm*0.3}
\def \darkgreen {black!50!green}
\def \darkred {black!30!red}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.5cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]


\end{tikzpicture}
\caption{.}\label{fig:binarization}
\end{figure}

==> fig_example.tex <==
\newcommand{\Fork}{\mathsf{fork}}
\newcommand{\Knife}{\mathsf{knife}}
\newcommand{\Attain}{\mathsf{acquire}}
\newcommand{\Release}{\mathsf{release}}
\newcommand{\Lock}{\mathsf{lock}}
\newcommand{\Unlock}{\mathsf{unlock}}
\newcommand{\Mine}{\mathsf{mine}}
\newcommand{\Dine}{\mathsf{dine}}
\newcommand{\Sleep}{\mathsf{discuss}}

\begin{figure*}
\renewcommand{\thealgocf}{}
\removelatexerror
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
bag/.style={ellipse, minimum height=7mm,minimum width=14mm,draw=gray!80, line width=1pt, inner sep=1},
internal/.style={circle,draw=black!80, inner sep=1, minimum size=4.5mm, very thick},
entry/.style={isosceles triangle, shape border rotate=-90, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
exit/.style={isosceles triangle, shape border rotate=90, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
call/.style={isosceles triangle, shape border rotate=0, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
return/.style={isosceles triangle, shape border rotate=180, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
%exit/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%call/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%return/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\node	[text width = 5.3cm] at (0,0)	{%

\begin{algorithm}[H]
%\TitleOfAlgo{$\Dotvectoralgo$}
\small
\SetInd{0.6em}{0.0em}
\SetAlgoNoLine
\SetAlgorithmName{Method}{method}
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$\Philosophers$}\label{algo:philosophers}
%\KwIn{$x,y\in \Reals^n$}
%\KwOut{The dot product $x^\top y$}
\While{$\True$}{
\While{$\Fork$ not $\Mine$ or $\Knife$ not $\Mine$}{
\If{$\Fork$ is free}{
$\Lock(\ell)$\\
$\Attain(\Fork)$\\
$\Unlock(\ell)$\\
}
\If{$\Knife$ is free}{
$\Lock(\ell)$\\
$\Attain(\Knife)$\\
$\Unlock(\ell)$\\
}
}
$\Dine(\Fork, \Knife)$\tcp{for some time}
$\Lock(\ell)$\\
$\Release(\Fork)$\\
$\Release(\Knife)$\\
$\Unlock(\ell)$\\
$\Sleep()$\tcp{for some time}
}

\end{algorithm}
};

\newcommand{\globalxdisposition}{4.75}
\newcommand{\globalydisposition}{3.4}
\newcommand{\ynodestep}{-0.8}
\newcommand{\xnodestep}{0.5}

\node	[internal]		(x1)	at	(\globalxdisposition+0*\xnodestep,\globalydisposition+0*\ynodestep)		{$1$};
\node	[internal]		(x20)	at	(\globalxdisposition+3*\xnodestep,\globalydisposition+0*\ynodestep)		{$20$};
\node	[internal]		(x2)	at	(\globalxdisposition+1*\xnodestep,\globalydisposition+1*\ynodestep)		{$2$};
\node	[internal]		(x13)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+2*\ynodestep)		{$13$};
\node	[internal]		(x14)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+3*\ynodestep)		{$14$};
\node	[internal]		(x15)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+4*\ynodestep)		{$15$};
\node	[internal]		(x16)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+5*\ynodestep)		{$16$};
\node	[internal]		(x17)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+6*\ynodestep)		{$17$};
\node	[internal]		(x18)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+7*\ynodestep)		{$18$};
\node	[internal]		(x19)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+8*\ynodestep)		{$19$};


\node	[internal]		(x3)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+2*\ynodestep)		{$3$};
\node	[internal]		(x4)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+3*\ynodestep)		{$4$};
\node	[internal]		(x5)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+4*\ynodestep)		{$5$};
\node	[internal]		(x6)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+5*\ynodestep)		{$6$};
\node	[internal]		(x7)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+6*\ynodestep)		{$7$};


\node	[internal]		(x8)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+2*\ynodestep)		{$8$};
\node	[internal]		(x9)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+3*\ynodestep)		{$9$};
\node	[internal]		(x10)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+4*\ynodestep)		{$10$};
\node	[internal]		(x11)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+5*\ynodestep)		{$11$};
\node	[internal]		(x12)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+6*\ynodestep)		{$12$};


\draw [->, thick] (x1) to 	(x2);


\draw [->, thick] (x2) to 	(x13);
\draw [->, thick] (x2) to 	(x3);

\draw [->, thick] (x13) to 	(x14);
\draw [->, thick] (x14) to 	(x15);
\draw [->, thick] (x15) to 	(x16);
\draw [->, thick] (x16) to 	(x17);
\draw [->, thick] (x17) to 	(x18);
\draw [->, thick] (x18) to 	(x19);
\draw [->, thick] (x1) to 	(x20);

\draw [->, thick] (x3) to 	(x4);
\draw [->, thick] (x4) to 	(x5);
\draw [->, thick] (x5) to 	(x6);
\draw [->, thick] (x6) to 	(x7);

\draw [->, thick] (x8) to 	(x9);
\draw [->, thick] (x9) to 	(x10);
\draw [->, thick] (x10) to 	(x11);
\draw [->, thick] (x11) to 	(x12);

\draw [->, thick] (x7) .. controls ([xshift=1cm] x7) and ([xshift=-1cm] x8) .. (x8);
\draw [->, thick] (x12) .. controls ([xshift=-1cm] x12) and ([xshift=1.5cm] x2) .. (x2);
\draw [->, thick] (x19) .. controls ([xshift=-1cm] x19) and ([xshift=-1.5cm] x1) .. (x1);
\draw [->, thick] (x3) .. controls ([xshift=-0.7cm] x3) and ([xshift=-0.7cm] x7) .. (x7);
\draw [->, thick] (x8) .. controls ([xshift=0.7cm] x8) and ([xshift=0.7cm] x12) .. (x12);


\renewcommand{\globalxdisposition}{10.5}
\renewcommand{\globalydisposition}{3.3}
\renewcommand{\ynodestep}{-0.9}
\renewcommand{\xnodestep}{0.6}


\node	[bag]		(b1)	at	(\globalxdisposition + 1*\xnodestep,\globalydisposition+0*\ynodestep)		{$1, 19, 20$};
\node	[bag]		(b2)	at	(\globalxdisposition + 1*\xnodestep,\globalydisposition+1*\ynodestep)		{$1, 2, 19$};
\node	[bag]		(b13)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+2*\ynodestep)		{$2, 13, 19$};
\node	[bag]		(b14)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+3*\ynodestep)		{$13, 14, 19$};
\node	[bag]		(b15)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+4*\ynodestep)		{$14, 15, 19$};
\node	[bag]		(b16)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+5*\ynodestep)		{$15, 16, 19$};
\node	[bag]		(b17)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+6*\ynodestep)		{$16, 17, 19$};
\node	[bag]		(b18)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+7*\ynodestep)		{$17, 18, 19$};

\node	[bag]		(b7)	at	(\globalxdisposition + 3*\xnodestep,\globalydisposition+2*\ynodestep)		{$2, 7, 12$};

\node	[bag]		(b3)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+3*\ynodestep)		{$2, 3, 7$};
\node	[bag]		(b4)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+4*\ynodestep)		{$3, 4, 7$};
\node	[bag]		(b5)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+5*\ynodestep)		{$4, 5, 7$};
\node	[bag]		(b6)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+6*\ynodestep)		{$5, 6, 7$};


\node	[bag]		(b8)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+3*\ynodestep)		{$7, 8, 12$};
\node	[bag]		(b9)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+4*\ynodestep)		{$8, 9, 12$};
\node	[bag]		(b10)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+5*\ynodestep)	   {$9, 10, 12$};
\node	[bag]		(b11)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+6*\ynodestep)	   {$10, 11, 12$};


\draw [-, very thick] (b1) to 	(b2);
\draw [-, very thick] (b2) to 	(b13);
\draw [-, very thick] (b13) to 	(b14);
\draw [-, very thick] (b14) to 	(b15);
\draw [-, very thick] (b15) to 	(b16);
\draw [-, very thick] (b16) to 	(b17);
\draw [-, very thick] (b17) to 	(b18);

\draw [-, very thick] (b2) to 	(b7);
\draw [-, very thick] (b7) to 	(b8);
\draw [-, very thick] (b8) to 	(b9);
\draw [-, very thick] (b9) to 	(b10);
\draw [-, very thick] (b10) to 	(b11);

\draw [-, very thick] (b7) to 	(b3);
\draw [-, very thick] (b3) to 	(b4);
\draw [-, very thick] (b4) to 	(b5);
\draw [-, very thick] (b5) to 	(b6);

\end{tikzpicture}
\caption{A concurrent program (left), its controlflow graph (middle), and a tree decomposition of the controlflow graph (right).}\label{fig:fig_example}
\end{figure*}


==> fig_exampleAp.tex <==
\begin{figure*}
\renewcommand{\thealgocf}{}
\removelatexerror
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
bag/.style={ellipse, minimum height=7mm,minimum width=14mm,draw=gray!80, line width=1pt, inner sep=1},
internal/.style={circle,draw=black!80, inner sep=1, minimum size=4.5mm, very thick},
entry/.style={isosceles triangle, shape border rotate=-90, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
exit/.style={isosceles triangle, shape border rotate=90, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
call/.style={isosceles triangle, shape border rotate=0, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
return/.style={isosceles triangle, shape border rotate=180, isosceles triangle stretches, minimum width=8mm, minimum height=3.6mm, draw=black!80, inner sep=0},
%exit/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%call/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
%return/.style={circle,draw=black!80, inner sep=2, minimum size=4pt},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\node	[text width = 5.3cm] at (0,0)	{%

\begin{algorithm}[H]
\small
%\TitleOfAlgo{$\Dotvectoralgo$}
\small
\SetInd{0.6em}{0.0em}
\SetAlgoNoLine
\SetAlgorithmName{Method}{method}
\DontPrintSemicolon
%\setstretch{1.05}
\caption{$\Philosophers$}
%\KwIn{$x,y\in \Reals^n$}
%\KwOut{The dot product $x^\top y$}
\While{$\True$}{
\While{$\Fork$ not $\Mine$ or $\Knife$ not $\Mine$}{
\If{$\Fork$ is free}{
$\Lock(\ell)$\\
$\Attain(\Fork)$\\
$\Unlock(\ell)$\\
}
\If{$\Knife$ is free}{
$\Lock(\ell)$\\
$\Attain(\Knife)$\\
$\Unlock(\ell)$\\
}
}
$\Dine(\Fork, \Knife)$\tcp{for some time}
$\Lock(\ell)$\\
$\Release(\Fork)$\\
$\Release(\Knife)$\\
$\Unlock(\ell)$\\
$\Sleep()$\tcp{for some time}
}

\end{algorithm}
};

\newcommand{\globalxdisposition}{4.75}
\newcommand{\globalydisposition}{3.4}
\newcommand{\ynodestep}{-0.8}
\newcommand{\xnodestep}{0.5}

\node	[internal]		(x1)	at	(\globalxdisposition+0*\xnodestep,\globalydisposition+0*\ynodestep)		{$1$};
\node	[internal]		(x20)	at	(\globalxdisposition+3*\xnodestep,\globalydisposition+0*\ynodestep)		{$20$};
\node	[internal]		(x2)	at	(\globalxdisposition+1*\xnodestep,\globalydisposition+1*\ynodestep)		{$2$};
\node	[internal]		(x13)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+2*\ynodestep)		{$13$};
\node	[internal]		(x14)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+3*\ynodestep)		{$14$};
\node	[internal]		(x15)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+4*\ynodestep)		{$15$};
\node	[internal]		(x16)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+5*\ynodestep)		{$16$};
\node	[internal]		(x17)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+6*\ynodestep)		{$17$};
\node	[internal]		(x18)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+7*\ynodestep)		{$18$};
\node	[internal]		(x19)	at	(\globalxdisposition-1*\xnodestep,\globalydisposition+8*\ynodestep)		{$19$};


\node	[internal]		(x3)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+2*\ynodestep)		{$3$};
\node	[internal]		(x4)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+3*\ynodestep)		{$4$};
\node	[internal]		(x5)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+4*\ynodestep)		{$5$};
\node	[internal]		(x6)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+5*\ynodestep)		{$6$};
\node	[internal]		(x7)	at	(\globalxdisposition+2*\xnodestep,\globalydisposition+6*\ynodestep)		{$7$};


\node	[internal]		(x8)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+2*\ynodestep)		{$8$};
\node	[internal]		(x9)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+3*\ynodestep)		{$9$};
\node	[internal]		(x10)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+4*\ynodestep)		{$10$};
\node	[internal]		(x11)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+5*\ynodestep)		{$11$};
\node	[internal]		(x12)	at	(\globalxdisposition+5*\xnodestep,\globalydisposition+6*\ynodestep)		{$12$};


\draw [->, thick] (x1) to 	(x2);


\draw [->, thick] (x2) to 	(x13);
\draw [->, thick] (x2) to 	(x3);

\draw [->, thick] (x13) to 	(x14);
\draw [->, thick] (x14) to 	(x15);
\draw [->, thick] (x15) to 	(x16);
\draw [->, thick] (x16) to 	(x17);
\draw [->, thick] (x17) to 	(x18);
\draw [->, thick] (x18) to 	(x19);
\draw [->, thick] (x1) to 	(x20);

\draw [->, thick] (x3) to 	(x4);
\draw [->, thick] (x4) to 	(x5);
\draw [->, thick] (x5) to 	(x6);
\draw [->, thick] (x6) to 	(x7);

\draw [->, thick] (x8) to 	(x9);
\draw [->, thick] (x9) to 	(x10);
\draw [->, thick] (x10) to 	(x11);
\draw [->, thick] (x11) to 	(x12);

\draw [->, thick] (x7) .. controls ([xshift=1cm] x7) and ([xshift=-1cm] x8) .. (x8);
\draw [->, thick] (x12) .. controls ([xshift=-1cm] x12) and ([xshift=1.5cm] x2) .. (x2);
\draw [->, thick] (x19) .. controls ([xshift=-1cm] x19) and ([xshift=-1.5cm] x1) .. (x1);
\draw [->, thick] (x3) .. controls ([xshift=-0.7cm] x3) and ([xshift=-0.7cm] x7) .. (x7);
\draw [->, thick] (x8) .. controls ([xshift=0.7cm] x8) and ([xshift=0.7cm] x12) .. (x12);


\renewcommand{\globalxdisposition}{10.5}
\renewcommand{\globalydisposition}{3.3}
\renewcommand{\ynodestep}{-0.9}
\renewcommand{\xnodestep}{0.6}


\node	[bag]		(b1)	at	(\globalxdisposition + 1*\xnodestep,\globalydisposition+0*\ynodestep)		{$1, 19, 20$};
\node	[bag]		(b2)	at	(\globalxdisposition + 1*\xnodestep,\globalydisposition+1*\ynodestep)		{$1, 2, 19$};
\node	[bag]		(b13)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+2*\ynodestep)		{$2, 13, 19$};
\node	[bag]		(b14)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+3*\ynodestep)		{$13, 14, 19$};
\node	[bag]		(b15)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+4*\ynodestep)		{$14, 15, 19$};
\node	[bag]		(b16)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+5*\ynodestep)		{$15, 16, 19$};
\node	[bag]		(b17)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+6*\ynodestep)		{$16, 17, 19$};
\node	[bag]		(b18)	at	(\globalxdisposition + -1*\xnodestep,\globalydisposition+7*\ynodestep)		{$17, 18, 19$};

\node	[bag]		(b7)	at	(\globalxdisposition + 3*\xnodestep,\globalydisposition+2*\ynodestep)		{$2, 7, 12$};

\node	[bag]		(b3)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+3*\ynodestep)		{$2, 3, 7$};
\node	[bag]		(b4)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+4*\ynodestep)		{$3, 4, 7$};
\node	[bag]		(b5)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+5*\ynodestep)		{$4, 5, 7$};
\node	[bag]		(b6)	at	(\globalxdisposition + 2*\xnodestep,\globalydisposition+6*\ynodestep)		{$5, 6, 7$};


\node	[bag]		(b8)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+3*\ynodestep)		{$7, 8, 12$};
\node	[bag]		(b9)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+4*\ynodestep)		{$8, 9, 12$};
\node	[bag]		(b10)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+5*\ynodestep)	   {$9, 10, 12$};
\node	[bag]		(b11)	at	(\globalxdisposition + 5*\xnodestep,\globalydisposition+6*\ynodestep)	   {$10, 11, 12$};


\draw [-, very thick] (b1) to 	(b2);
\draw [-, very thick] (b2) to 	(b13);
\draw [-, very thick] (b13) to 	(b14);
\draw [-, very thick] (b14) to 	(b15);
\draw [-, very thick] (b15) to 	(b16);
\draw [-, very thick] (b16) to 	(b17);
\draw [-, very thick] (b17) to 	(b18);

\draw [-, very thick] (b2) to 	(b7);
\draw [-, very thick] (b7) to 	(b8);
\draw [-, very thick] (b8) to 	(b9);
\draw [-, very thick] (b9) to 	(b10);
\draw [-, very thick] (b10) to 	(b11);

\draw [-, very thick] (b7) to 	(b3);
\draw [-, very thick] (b3) to 	(b4);
\draw [-, very thick] (b4) to 	(b5);
\draw [-, very thick] (b5) to 	(b6);

\end{tikzpicture}
\caption{A concurrent program (left), its controlflow graph (middle), and a tree decomposition of the controlflow graph (right).}\label{fig:fig_exampleAp}
\end{figure*}


==> fig_gap.tex <==
\begin{figure}
\newcommand\irregularcircle[2]{% radius, irregularity
  \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
  +(0:\len pt)
  \foreach \a in {10,25,...,350}{
    \pgfextra {\pgfmathsetmacro\len{(#1)+rand*(#2)}}
    -- +(\a:\len pt)
  } -- cycle
}


\newcommand\irregularellipse[3]{% a,b, irregularity
  \pgfextra {\pgfmathsetmacro\b{(#1)+rand*(#3)}}
  \pgfextra {\pgfmathsetmacro\c{(#2)+rand*(#3)}}
  \pgfextra {\pgfmathsetmacro\len{\b*\c/ ( (\c * cos(0))^2 + (\b * sin(0 ))^2)^(1/2)}}
  +(0:\len pt)
  \foreach \a in {10,20,...,350}{
    \pgfextra {\pgfmathsetmacro\b{(#1)+rand*(#3)}}
    \pgfextra {\pgfmathsetmacro\c{(#2)+rand*(#3)}}
    \pgfextra {\pgfmathsetmacro\len{\b*\c/ ( (\c * cos(\a))^2 + (\b * sin(\a ))^2)^(1/2)}}
    -- +(\a:\len  pt)
  } -- cycle
}

\centering
\begin{tikzpicture}
\pgfmathsetseed{3456}
\coordinate (c) at (0,0);
\coordinate (c2) at (0,0);
\coordinate (c3) at (-1,0);
%\draw[very thick,rounded corners=1mm, fill=red!30] (c) \irregularcircle{1.6cm}{2mm};
%\draw[very thick,rounded corners=1mm, fill=gray!30] (c) \irregularcircle{1.2cm}{1.5mm};
\draw[very thick,rounded corners=1mm, fill=red!30] (c2) \irregularellipse{40mm}{16mm}{1.2mm};
\draw[very thick,rounded corners=1mm, fill=gray!30] (c) \irregularellipse{28mm}{14mm}{1.2mm};
\draw[very thick,rounded corners=1mm, fill=blue!30] (c3) \irregularellipse{15mm}{10mm}{1.2mm};
%\node[] at (-3,0) {$\Nhood(\Comp)$};
\node[circle, draw=black, thick, fill=white, minimum size=22] at (-3.3,0) (bagr)	{$\Bag^r$};
\node[circle, draw=black, thick, fill=white, minimum size=22] at (-1,0) (bag)	{$\Bag_2$};
\node[] at (1.7,0) {$\Comp(\RBag)$};
\node[] at (3.3,0) {$\Nhood(\RBag)$};
%\node[] at (-1.2,-0.1) {$\ov{\Comp}_1$};
\draw[very thick] (bagr) -- (bag);
%\draw[thick, decoration={random steps,segment length=2mm,amplitude=0.5mm}, decorate,] (bag) -- (1.1,-1.4);
%\draw[thick, decoration={random steps,segment length=2mm,amplitude=0.5mm}, decorate,] (bag) -- (-1.8,1.35);

%\def\xbias{-6}
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,1.5) (bag1)	{$\Bag_1$};
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,-0.5) (bagr)	{$\Bag^r$};
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,-2) (bag2)	{$\Bag_2$};
%\draw[very thick] (bag1) -- (bagr) -- (bag2);


%\def\xbias{-12}
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,1.5) (bag1)	{$\RBag_1$};
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,0) (bagr)	{$\RBag$};
%\node[circle, draw=black, thick, fill=white, minimum size=22] at (\xbias,-1.5) (bag2)	{$\RBag_2$};
%\draw[very thick] (bag1) -- (bagr) -- (bag2);

\end{tikzpicture}
\caption{
Illustration of \cref{lem:gap}. Since $\Bag_2$ belongs to $\Comp(\RBag)$ and the blue sub-component has not been split yet,
the bag $\Bag^r$ is in the neighborhood of the blue sub-component, and thus in the neighborhood of $\Comp(\RBag)$.
}\label{fig:gap}
\end{figure}

==> fig_product.tex <==
\begin{figure}
\newcommand{\distone}{5cm*0.3}
\def \darkgreen {black!20!green}
%\def \darkgreen {green}
\def \darkred {black!10!red}
\def \darkblue {blue!80}
%\def \darkred {red}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    thick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.5cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]

\def\bend{10}
\def\disttwo{0.73}
%\node[state] (v1) at (0,0) {$1$};
%\node[state,above of=v1] (v8) {$8$};
%\node[state,right of=v1] (v9) {$9$};

\node[state] (x1)	at	(-2,3.2)	{$x_1$};
\node[state, below left of=x1] (x2)	{$x_2$};
\node[state, below right of=x1] (x3)	{$x_3$};
\draw[->] (x1) to (x2);
\draw[->, bend right=\bend] (x1) to (x3);
\draw[->, bend right=\bend] (x2) to (x3);
\draw[->, bend right=\bend] (x3) to (x1);
\draw[->, bend right=\bend] (x3) to (x2);
\draw[->, loop above, looseness=15] (x1) to (x1);






\def\xbias{0}
\foreach \x in {1,...,6}
\foreach \y in {1,...,6} 
\node[minimum size=5, inner sep=0, circle, draw=black, fill=black]  (\x\y) at (\xbias + \disttwo*\x,\disttwo*\y) {};


\foreach \x in {1,3,5}
\node[]	at	(\xbias + \disttwo*\x, 7*\disttwo)	{\large $x_{\pgfmathparse{int((\x+1)/2)}\pgfmathresult}$};
\foreach \x in {2,4,6}
\node[]	at	(\xbias + \disttwo*\x, 7*\disttwo)	{\large $y_{\pgfmathparse{int((\x)/2)}\pgfmathresult}$};


\foreach \x in {6,4,2}
\node[]	at	(\xbias, \disttwo*\x)	{\large $x_{\pgfmathparse{int(4-(\x)/2)}\pgfmathresult}$};
\foreach \x in {5,3,1}
\node[]	at	(\xbias, \disttwo*\x)	{\large $y_{\pgfmathparse{int(4-(\x+1)/2)}\pgfmathresult}$};


\def\bendtwo{30}
\foreach \y in {2,4,6}
\foreach \x in {2,4}{
\draw[->, bend left=\bendtwo, very thick] ($({\xbias + \disttwo*(\x)},\disttwo*\y)$) to ($({\xbias + \disttwo*(\x+2)},\disttwo*\y)$);
\draw[->, bend left=\bendtwo, very thick] ($({\xbias + \disttwo*(\x+2)},\disttwo*\y)$) to ($({\xbias + \disttwo*(\x)},\disttwo*\y)$);
}
\foreach \x in {1,3,5}
\foreach \y in {1,3}{
\draw[->, bend left=\bendtwo, very thick] ($({\xbias + \disttwo*(\x)},\disttwo*\y)$) to ($({\xbias + \disttwo*(\x)},{\disttwo*(\y+2)})$);
\draw[->, bend left=\bendtwo, very thick] ($({\xbias + \disttwo*(\x)},{\disttwo*(\y+2)})$) to ($({\xbias + \disttwo*(\x)},\disttwo*\y)$);
}


\def\x{6}
\draw[->, draw=\darkblue, very thick, bend left=\bendtwo] ($({\xbias + \disttwo*(7-\x)},{\disttwo*(\x)})$) to ($({\xbias + \disttwo*(7-\x+1)},{\disttwo*(\x)})$);
\foreach \x in {4,2}
\draw[->, draw=\darkblue, very thick] ($({\xbias + \disttwo*(7-\x)},{\disttwo*(\x)})$) to ($({\xbias + \disttwo*(7-\x+1)},{\disttwo*(\x)})$);



\foreach \x in {6,4,2}
\draw[->, draw=\darkblue, very thick] ($({\xbias + \disttwo*(7-\x)},{\disttwo*(\x-1)})$)  to ($({\xbias + \disttwo*(7-\x)},{\disttwo*(\x)})$);


%\foreach \y in {6,4,2}{
\foreach \y in {1,3,5}{
\foreach \x in {1,3,5}{
\ifthenelse{\NOT{\x=\y}}{
\draw[->, draw=\darkgreen, very thick] ($({\xbias + \disttwo*(\x)},{\disttwo*(7-\y)})$)  to ($({\xbias + \disttwo*(\x)},{\disttwo*(7-\y-1)})$);
}
}
}


\draw[->, draw=\darkred, very thick] (46) to (36);
\draw[->, draw=\darkred, very thick] (66) to (56);
\draw[->, draw=\darkred, very thick] (64) to (54);
\draw[->, draw=\darkred, very thick] (22) to (12);
\draw[->, draw=\darkred, very thick] (42) to (32);
\draw[->, draw=\darkred, very thick, bend left=\bendtwo] (26) to (16);


\begin{comment}
\foreach \x in {1,3,5}
\foreach \xx in {1,3,5}
\ifthenelse{\NOT\x=\xx}{
\draw [->, draw=\darkgreen, very thick, bend left=\bendtwo] ($({\xbias + \disttwo*(\x)},{\disttwo*(7-\xx)})$) to ($({\xbias + \disttwo*(\x)},{\disttwo*(7-\x)})$);
}{};
\end{comment}




%\renewcommand{\distone}{5cm*0.38}
%\node[below of =v5] (ra) {\Large$\Rightarrow$};






\end{tikzpicture}
\caption{A graph $G$ (left), and $G'$ that is a 2-self-product of a graph $G''$ of treewidth $1$ (right).
The weighted edges of $G$ correspond to weighted red edges on $G'$.
The distance $\Distance(x_i, x_j)$ in $G$ equals the distance $\Distance(\Prod{x_i, x_i}, \Prod{x_j, x_j})=\Distance(\Prod{\bot, x_i}, \Prod{\bot, x_j})$ in $G'$.
 }\label{fig:product}
\end{figure}

==> fig_product_tree_dec.tex <==
\begin{figure}
\newcommand{\distone}{5cm*0.3}
\def \darkgreen {black!50!green}
\def \darkred {black!30!red}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    very thick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.5cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.9cm]
\renewcommand{\distone}{4cm*0.28}

\def\xbias{2}
\def\ybias{2.2}
\def\textbias{0.7}

\node[] (t1) at (-\xbias,\textbias-2.1) {$\Tree(G_1)$};
\node[state,minimum size=0.7cm,] (v1) at (-\xbias,0) {$1$};
\node[state,minimum size=0.7cm, below left of=v1] (v2) {$1$~~$2$};
\node[state,minimum size=0.7cm, below right of=v1] (v3) {$1$~~$3$};
\path[-] (v1) edge (v2) edge (v3);


\node[] (t2) at (\xbias,\textbias-2.1) {$\Tree(G_2)$};
\node[state,minimum size=0.7cm, ] (va) at (\xbias,0) {$a$};
\node[state,minimum size=0.7cm, below left of=va] (vb) {$a$~~$b$};
\node[state, minimum size=0.7cm, below right of=va] (vc) {$a$~~$c$};
\path[-] (va) edge (vb) edge (vc);


\renewcommand{\distone}{5cm*0.42}
\node[] (t) at (0,-\ybias+\textbias-3.2) {$\ProductTree(G)$};
\node[state, text width=1.5cm] (v1a) at (0,-\ybias) {~~~~$\Prod{1,a}$~~~\\ $\Prod{1,b}$  $\Prod{2,a}$ $\Prod{1,c}$ $\Prod{3,a}$};
\node[state, align=center, text width=0.7cm, below left of=v1a] (v3a) {$\Prod{1,a}$  $\Prod{1,b}$ $\Prod{3,a}$ $\Prod{3,b}$ };
\node[state, align=center, text width=0.7cm, left of=v3a] (v2a) {$\Prod{1,a}$ $\Prod{1,b}$  $\Prod{2,a}$ $\Prod{2,b}$};
\node[state, align=center, text width=0.7cm, below right of=v1a] (v1b) {$\Prod{1,a}$ $\Prod{1,c}$ $\Prod{2,a}$ $\Prod{2,c}$};
\node[state, align=center, text width=0.7cm, right of=v1b] (v1c) {$\Prod{1,a}$ $\Prod{1,c}$ $\Prod{3,a}$ $\Prod{3,c}$};
\path[-] (v1a) edge (v2a) edge (v3a) edge (v1b) edge (v1c);

\end{tikzpicture}
\caption{The tree-decomposition $\ProductTree(G)$ of a concurrent graph $G$
of two constant-treewidth graphs $G_1$ and $G_2$.}\label{fig:product_tree_dec}
\end{figure}


==> fig_tradeoff.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick,  bend angle = 20},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick,  bend angle = 20},
state/.style={circle,draw=black, fill=black, line width=1.5pt, inner sep=1pt,},
transp/.style={circle, draw=black!0,minimum size = 0pt, inner sep=0}]

\def\textXdisp{0.8}
\def\textYdisp{0.2}
\def\leveldist{0.75}
\def\angle{34}
\def\level{4}
\pgfmathsetmacro{\Yval}{\level*\leveldist}
\pgfmathsetmacro{\Width}{tan(\angle)*(\leveldist*\level )}%


\node 	[transp]	(pi)	at	(0, 0.5)	{\large $\PNode{T}$};
\draw[ultra thick] (0,0) -- (-\Width, -\Yval);
\draw[ultra thick] (0,0) -- (\Width, -\Yval);

\def\level{1.5}
\pgfmathsetmacro{\Yval}{\level*\leveldist}
\pgfmathsetmacro{\Width}{tan(\angle)*(\leveldist*\level )}
\node[inner sep=0] at (-\Width, -\Yval) (left1) 	{};
\node[inner sep=0] at (\Width, -\Yval) (right1) 	{};
\draw[thick] (right1) -- (left1);
\node[] at (-\Width - \textXdisp, -\Yval) {$\PNode{\Bag}_i$};
\node[] at (0, -\Yval+\textYdisp) {$i\cdot \lambda\cdot \ell$};

\def\level{3}
\pgfmathsetmacro{\Yval}{\level*\leveldist}
\pgfmathsetmacro{\Width}{tan(\angle)*(\leveldist*\level )}
\node[inner sep=0] at (-\Width, -\Yval) (left2) 	{};
\node[inner sep=0] at (\Width, -\Yval) (right2) 	{};
\draw[thick] (right2) -- (left2);
\node[] at (-\Width - \textXdisp, -\Yval) {$\PNode{\Bag}_{i+1}$};
\node[] at (0, -\Yval+\textYdisp) {$(i+1)\cdot \lambda\cdot \ell$};



\def\level{3.8}
\pgfmathsetmacro{\Yval}{\level*\leveldist}
\pgfmathsetmacro{\Width}{tan(\angle)*(\leveldist*\level )}
\node[inner sep=0] at (-\Width, -\Yval) (leftu) 	{};
\node[] at (-\Width - \textXdisp, -\Yval-0.0) {$\PNode{\Bag}_u$};


\def\level{0.7}
\pgfmathsetmacro{\Yval}{\level*\leveldist}
\pgfmathsetmacro{\Width}{tan(\angle)*(\leveldist*\level )}
\node[inner sep=0] at (-\Width, -\Yval) (leftancU) 	{};
\node[] at (-\Width - \textXdisp, -\Yval) {$\PNode{\Bag}$};


\def\bend{50}
\draw[->, bend left=\bend,  thick, shorten >= 2] (left1) to (leftancU);
\draw[->, bend left=\bend,  thick, shorten >= 2] (left2) to (left1);
\draw[->, bend left=\bend,  thick, shorten >= 2] (leftu) to (left2);


\end{tikzpicture}


\caption{$\ConcurAP^{\eps}$ preprocessing.
The maps $\From_u$ and $\To_u$ store distances between $u$
and every partial node $\PNode{v}$ that appears in the ancestors of $\PNode{\Bag}_u$
up to the closest level $i\cdot \lambda \cdot \ell$ of $\PNode{\Bag}_u$.}
\label{fig:tradeoff}
\end{figure}

==> fig_tree_dec.tex <==
\begin{figure}
\newcommand{\distone}{5cm*0.2}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    semithick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.5cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]


\node[state] (v1) at (0,0.5) {$1$};
\node[state,above of=v1] (v8) {$8$};
\node[state,right of=v1] (v9) {$9$};
\node[state,above of=v8] (v2) {$2$};
\node[state,above of=v9] (v10) {$10$};
\node[state,above of=v10] (v3) {$3$};
\node[state,right of=v9] (v6) {$6$};
\node[state,below of=v6] (v4) {$4$};
\node[state,above of=v6] (v7) {$7$};
\node[state,above of=v7] (v5) {$5$};

\path (v1) edge (v8)
(v8) edge[bend left=50] (v7)
(v9) edge (v8) edge (v1) edge (v4) edge (v10)
(v2) edge (v3) edge (v8)
(v10) edge (v2)
(v3) edge (v10)
(v6) edge (v9) edge (v4)
(v7) edge (v5) edge (v6)
(v5) edge[bend left=50] (v6);


%\renewcommand{\distone}{5cm*0.38}
%\node[below of =v5] (ra) {\Large$\Rightarrow$};

\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.9cm]
\renewcommand{\distone}{4cm*0.3}

%\node[state,below of=v9,node distance=sqrt(2)*\dist] (v8910) {8 9 10};
\node[state,] (v8910) at (5.5,2) {8 9 10};
\node[state,below right of=v8910] (v189) {1 8 9};
\node[state,above right of=v8910] (v2810) {2 8 10};
\node[state,below right of=v2810] (v2310) {2 3 10};
\node[state,below left of=v8910] (v789) {7 8 9};
\node[state,  ultra thick,below right of=v789] (v679) {6 7 9};
\node[state, ultra thick, below left of=v679] (v469) {4 6 9};
\node[state,ultra thick, below right of=v679] (v567) {5 6 7};

\node[] at (6.5,0.35) {\large $\Bag_6$};

\path[-] (v189) edge (v8910)
(v8910) edge (v2810) edge (v789)
(v2810) edge (v2310)
(v789) edge (v679)
(v679) edge[very thick] (v469) edge[very thick] (v567);



\end{tikzpicture}
\caption{A graph $G$ with treewidth $2$ (left) and a corresponding tree-decomposition $T=\Tree(G)$ of $8$ bags and width $2$ (right).
The distinguished bag $\Bag_6$ is the root bag of node $6$. 
We have $V_T(\Bag_6)=\{6,7,9,4,5\}$ and $\AncestV{V}_T(\Bag_6)=\{6,7,9,8,10,2\}$.
The subtree $T(\Bag_6)$ is shown in bold.
}\label{fig:G}
\end{figure}

==> fig_uv_dist.tex <==
\begin{figure}
\newcommand{\distone}{5cm*0.3}
\def \darkgreen {black!50!green}
\def \darkred {black!30!red}
\centering
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=\distone,
                    very thick,scale=1 ]
      
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.5cm]
\tikzstyle{invis}=[fill=white,draw=white,text=white,font=\small , inner sep=-0.05cm]
\tikzstyle{bag}=[draw=black, ultra thick, ellipse, minimum width=12mm, minimum height=12mm]
\tikzstyle{node}=[draw=black, fill=black, ultra thick, circle, minimum size=1mm, inner sep=0 ]
\tikzstyle{every state}=[fill=white,draw=black,text=black,font=\small , inner sep=0.05cm, minimum size=0.9cm]
\renewcommand{\distone}{5cm*0.3}

\def\xbias{2}
\def\ybias{3}
\def\textbias{0.6}


\renewcommand{\distone}{5cm*0.42}

\node[bag, ] (b1) at (0,0) {};
\node[bag, right of=b1] (b2) {};
\node[bag, right of=b2] (b3) {};
\node[bag, right of=b3] (b4) {};
\draw[-, very thick] (b1) to (b2) to (b3) to (b4);

\node[] (bt1) at (0,-0.85) {$\Bag_1$};
\node[ right of=bt1] (bt2) {$\Bag_2$};
\node[ right of=bt2] (bt3) {$\Bag_3$};
\node[ right of=bt3] (bt4) {$\Bag_4$};


\node[node] (n1) at (0.2,0.3) {};
\node[node, right of=n1] (n2) {};
\node[node, right of=n2] (n3) {};
\node[node, right of=n3] (n4) {};

\node[node] (m1) at (0.2,-0.3) {};
\node[node, right of=m1] (m2) {};
\node[node, right of=m2] (m3) {};
\node[node, right of=m3] (m4) {};

\draw[->,  thick] (n1) to (m1);
\draw[->,  thick] (n2) to (m2);
\draw[->,  thick] (n3) to (m3);
\draw[->,  thick] (n4) to (m4);


\node[] (t1) at (-0.2,0.3) {$u$};
\node[ right of=t1] (t2) {$x_2$};
\node[ right of=t2] (t3) {$x_3$};
\node[ right of=t3] (t4) {$x_4$};

\node[] (r1) at (-0.2,-0.3) {$x_2$};
\node[ right of=r1] (r2) {$x_3$};
\node[ right of=r2] (r3) {$x_4$};
\node[ right of=r3] (r4) {$v$};

\end{tikzpicture}
\caption{Illustration of \cref{lem:u_v_dist}.
If $P$  is the unique simple path $\Bag_1\Path \Bag_4$ in $\Tree(G)$,
then there exist (not necessarily distinct) $x_i\in \Bag_{i-1} \cap \Bag_i$ with $1<i\leq 4$ such that 
$\Distance(u,v)=\Distance(u, x_2) \otimes \Distance(x_2,x_3) \otimes \Distance(x_3,x_4) \otimes \Distance(x_4,v)$.
 }\label{fig:uv_dist}
\end{figure}
